From Decoding to Meta-Generation: Inference-time Algorithms for Large Language Models

One of the most striking findings in modern research on large language models (LLMs) is that scaling up compute during training leads to better results. However, less attention has been given to the benefits of scaling compute during inference. This survey focuses on these inference-time approaches. We explore three areas under a unified mathematical formalism: token-level generation algorithms, meta-generation algorithms, and efficient generation. Token-level generation algorithms, often called decoding algorithms, operate by sampling a single token at a time or constructing a token-level search space and then selecting an output. These methods typically assume access to a language model's logits, next-token distributions, or probability scores. Meta-generation algorithms work on partial or full sequences, incorporating domain knowledge, enabling backtracking, and integrating external information. Efficient generation methods aim to reduce token costs and improve the speed of generation. Our survey unifies perspectives from three research communities: traditional natural language processing, modern LLMs, and machine learning systems.

==> figures/fig1.tex <==
\begin{minipage}{0.49\textwidth}
  \small
  \begin{enumerate}[noitemsep]
    \item \colorbox{gray!20}{Generation algorithms}
        \begin{itemize}[noitemsep]
        \item Maximization
        \item Sampling
        \item Controlled generation
        \end{itemize}
    \item \colorbox{cyan!10}{Meta-generation}
      \begin{itemize}[noitemsep]
        \item Programmatic patterns
        \item External information
          \begin{itemize}[noitemsep]
            \item Multiple models
            \item Tools
            \item Environments
          \end{itemize}
      \end{itemize}
    \item \colorbox{yellow!30}{Efficient generation}
      \begin{itemize}[noitemsep]
        \item Optimizing token cost
        \item Speeding up generators
        \item Speeding up meta-generators
      \end{itemize}
  \end{enumerate}
\end{minipage}
\hfill
\begin{minipage}{0.5\textwidth}
  \small{\colorbox{cyan!10}{Meta-generator}}
  \begin{minted}[
      escapeinside=||, 
      bgcolor=cyan!10,
      highlightcolor=gray!22, highlightlines={7, 11-14},
    ]{python}
|\tikzmark{meta}|def generate_proof(llm, theorem):
    strategies = [
      "Prove by contradiction.\n",
      "Prove by induction.\n",
    ]
    candidates = [
|\tikzmark{gen1}|        llm.generate(strategy + theorem)
        for strategy in strategies
        for sample in range(5)
    ]
|\tikzmark{gen2}|    output = llm.generate(
        "Which of the proofs is best?\n"
        + "\n".join(candidates)
    ) 
    return output
  \end{minted}
  \small
  \begin{tikzpicture}[remember picture, node distance=9pt]
    \coordinate[overlay] (meta) at (pic cs:meta);
    \coordinate[overlay] (gen1) at (pic cs:gen1);
    \coordinate[overlay] (gen2) at (pic cs:gen2);
    \node[overlay, fill=gray!20] (gen) [left=of gen1] {Generator};
    \draw[overlay] (gen) -- (gen1);
    \draw[overlay] (gen) -- (gen2);
  \end{tikzpicture}
\end{minipage}



==> figures/parallel.tex <==
\documentclass[tikz, margin=1cm]{standalone}

\usepackage{amsmath}
\usetikzlibrary{shapes, positioning, fit, backgrounds}

\begin{document}
\footnotesize
\begin{tikzpicture}[
    vocab/.style={
      draw,
      text=gray,
      rectangle split,
      rectangle split parts=4,
      rectangle split part align=left,
      rectangle split draw splits=true,
    },
    seq/.style n args={1}{
      draw=white,
      rectangle split,
      rectangle split horizontal,
      rectangle split parts=#1,
      rectangle split part fill=black,
    },
    decoding/.style={
      draw,
      fit=(s1) (s2) (s3),
      rounded corners=1pt,
      fill=white,
    },
  ]
  \node[vocab, rectangle split part fill={none, none, black, none}] (s1) {};
  \node[vocab, rectangle split part fill={none, black, none}] (s2) [right=4mm of s1] {};
  \node[vocab, rectangle split part fill={none, none, none, black, none}] (s3) [right=4mm of s2] {};
  \foreach \part in {text west, two west, three west, four west} {
    \draw[->, shorten >= 2pt] (s1.three east) -- (s2.\part);
    \draw[->, shorten >= 2pt] (s2.two east) -- (s3.\part);
  }
  \begin{scope}[on background layer]
    \node[decoding, shift={(2mm,-2mm)}] (decoding3) {};
    \node[decoding, shift={(1mm,-1mm)}] (decoding2) {};
    \node[decoding] (decoding1) {};
  \end{scope}
  \node[seq={2}] (seq2) [right=5mm of decoding1] {};
  \node[seq={3}] (seq1) [above=0.5cm of seq2.west, anchor=west] {};
  \node[seq={4}] (seq3) [below=0.5cm of seq2.west, anchor=west] {};
  \node[draw, fit=(seq1) (seq2) (seq3), rounded corners=1pt] (select) {};
  \draw[->, shorten >= 4pt] (decoding1) -- (seq1.west);
  \draw[->, shorten >= 4pt] (decoding2) -- node[above=8mm, anchor=south east] {Parallel generate} (seq2.west);
  \draw[->, shorten >= 4pt] (decoding3) -- (seq3.west);
  \node[seq={2}] (out) [right=4mm of seq3] {};
  \draw[->, shorten >= 2pt] (select) -- node[above=11mm] {Aggregate} (out);
\end{tikzpicture}
\end{document}


==> figures/refinement.tex <==
\documentclass[tikz, margin=1cm]{standalone}

\usepackage{amsmath}
\usetikzlibrary{shapes, positioning, fit, backgrounds}

\begin{document}
\footnotesize
\begin{tikzpicture}[
    node distance=5mm,
    seq/.style n args={1}{
      draw,
      rectangle split,
      rectangle split horizontal,
      rectangle split parts=#1,
    },
    black fill/.style={
      draw=white,
      rectangle split part fill=black,
    }
  ]
  \node[seq={4}, black fill] (sequence) {};
  \node[seq={3}] (feedback) [below=1mm of sequence] {};
  \node[draw, fit=(sequence) (feedback), rounded corners=1pt, inner sep=2mm] (input) {};
  \node[seq={4}, black fill] (output) [right=13mm of input] {};
  \draw[->, shorten >= 2pt] (input) -- node[above] {Generate} (output);
  \draw[->, shorten >= 2pt] (output) to[out=south, in=south, looseness=0.5] node[fill=white, pos=0.4] {Feedback} (feedback);
  \draw[->, shorten >= 2pt] (output) to[out=north, in=north, looseness=0.5] node[fill=white, pos=0.4] {Replace} (sequence);
  \node (init) [above=of output.east] {Initialize};
  \node (out) [below=of output.east] {Output};
  \draw[->, shorten >= 2pt] (init) to (output);
  \draw[->, shorten >= 2pt] (output) to (out);
\end{tikzpicture}
\end{document}


==> figures/rejection.tex <==
\begin{tikzpicture}
  \pgfmathsetseed{8}
  \pgfmathdeclarefunction{gauss}{3}{\pgfmathparse{1/(#2*sqrt(2*pi))*exp(-((#3-#1)^2)/(2*#2^2))}}
  \begin{axis}[
      height=4cm, width=0.5\textwidth,
      legend pos=outer north east,
      legend cell align=left,
      ticks=none,
      % no marks,
      smooth,
      samples=21,
      domain=-10:10,
      scatter/use mapped color={},
    ]
    \addplot[const plot, name path=A] {3 * (gauss(4,2,x) + gauss(-2, 2, x))}; % [yshift=8pt] node[pos=0.7] {\(Mp\)};
    \addlegendentry{Known upper bound distribution \(Mp\)}
    \addplot[const plot, name path=B, thick] {gauss(3,1.5,x) + gauss(-1, 1.5,x)}; % [yshift=8pt] node[pos=0.35] {\(q\)};
    \addlegendentry{Un-normalized distribution \(q\)}
    \path [name path=C] (\pgfkeysvalueof{/pgfplots/xmin},0) -- (\pgfkeysvalueof{/pgfplots/xmax},0);
    \addplot[opacity=0.1] fill between [of=A and B];
    \addlegendentry{Reject region}
    \addplot[opacity=0.5, fill=white] fill between [of=B and C];
    \addlegendentry{Accept region}
    \addplot[
      scatter,
      only marks, 
      samples=60,
      mark size=1.5pt,
      mark=o,
      coordinate style/.condition={
        y > gauss(3,1.5,x - 0.5) + gauss(-1,1.5,x - 0.5)
      }{mark=x},
      coordinate style/.condition={
        y > 3 * (gauss(4,2,x - 0.5) + gauss(-2,2,x - 0.5))
      }{no marks},
    ] (floor(rand * 10) + 0.5, rand / 3 + 1/3);
  \end{axis}
\end{tikzpicture}


==> figures/step.tex <==
\documentclass[tikz, margin=1cm]{standalone}

\usepackage{amsmath}
\usetikzlibrary{shapes, positioning, fit, backgrounds}

\begin{document}
\footnotesize
\begin{tikzpicture}[
    node distance=4mm,
    seq/.style n args={1}{
      draw,
      rectangle split,
      rectangle split horizontal,
      rectangle split parts=#1,
    },
    output/.style={
      draw=white,
      rectangle split part fill=black,
    }
  ]
  \node[seq={3}] (prefix) {};
  \node[seq={2}, output] (continuation) [right=0.5mm of prefix] {};
  \node[draw, fit=(prefix) (continuation), rounded corners=1pt] (input) {};
  \node[seq={4}] (seq2) [right=of input] {};
  \node[seq={2}, output] (seq1) [above=0.5cm of seq2.west, anchor=west] {};
  \node[seq={3}] (seq3) [below=0.5cm of seq2.west, anchor=west] {};
  \draw[->, shorten >= 2pt] (input.east) -- node[above left=2mm and -2mm] {Generate} (seq1.west);
  \draw[->, shorten >= 2pt] (input.east) -- (seq2.west);
  \draw[->, shorten >= 2pt] (input.east) -- (seq3.west);
  \node[seq={2}, output] (out) [right=of seq2] {};
  \draw[->, shorten >= 2pt] (seq1) to[out=east, in=north, pos=0.4] node[fill=white] {Select} (out);
  \draw[->, shorten >= 4pt] (out.south) to[out=south, in=south, looseness=1] node[fill=white] {Append} (continuation.south);
\end{tikzpicture}
\end{document}


==> figures/token.tex <==
\documentclass{standalone}

\usepackage{amsmath}
\usepackage{tikz}
\usetikzlibrary{shapes, positioning, fit}

\begin{document}
\begin{tikzpicture}[
    vocab/.style={
      draw,
      text=gray,
      rectangle split,
      rectangle split parts=5,
      rectangle split part align=left,
      rectangle split draw splits=false,
    }
  ]
  \node[
    vocab,
    rectangle split part fill={none, none, black, none},
    label=below:\(s_1\),
    label=above:\(y_1\sim p_\theta(\cdot)\),
  ] (s1)  {
    \nodepart{one} {boyfriend}
    \nodepart{two} {is}
    \nodepart{three} \textcolor{white}{Karma}
    \nodepart{four} {my}
    \nodepart{five} {\ldots}
  };
  \node[
    vocab,
    rectangle split part fill={none, black, none},
    label=below:\(s_2\),
    label=above:\(y_2\sim p_\theta(\cdot\mid\boldsymbol{y}_{:1})\),
  ] (s2) [right=of s1] {
    \nodepart{one} {boyfriend}
    \nodepart{two} \textcolor{white}{is}
    \nodepart{three} {Karma}
    \nodepart{four} {my}
    \nodepart{five} {\ldots}
  };
  \foreach \part in {text west, two west, three west, four west, five west} {
    \draw[->, shorten >= 4pt] (s1.three east) -- (s2.\part);
  }
  \node[
    vocab,
    rectangle split part fill={none, none, none, black, none},
    label=below:\(s_3\),
    label=above:\(y_3\sim p_\theta(\cdot\mid\boldsymbol{y}_{:2})\),
  ] (s3) [right=of s2] {
    \nodepart{one} {boyfriend}
    \nodepart{two} {is}
    \nodepart{three} {Karma}
    \nodepart{four} \textcolor{white}{my}
    \nodepart{five} {\ldots}
  };
  \foreach \part in {text west, two west, three west, four west, five west} {
    \draw[->, shorten >= 4pt] (s2.two east) -- (s3.\part);
  }
  \node[
    vocab,
    rectangle split part fill={black, none},
    label=below:\(s_4\),
    label=above:\(y_4\sim p_\theta(\cdot\mid\boldsymbol{y}_{:3})\),
  ] (s4) [right=of s3] {
    \nodepart{one} \textcolor{white}{boyfriend}
    \nodepart{two} {is}
    \nodepart{three} {Karma}
    \nodepart{four} {my}
    \nodepart{five} {\ldots}
  };
  \foreach \part in {text west, two west, three west, four west, five west} {
    \draw[->, shorten >= 4pt] (s3.four east) -- (s4.\part);
  }
  \node[draw, fit=(s1) (s2) (s3) (s4), inner sep=16pt, rounded corners] (decoding) {};
  \node[
    draw=white,
    rectangle split,
    rectangle split horizontal,
    rectangle split parts=4,
    rectangle split part fill=black,
    label=\(\boldsymbol{y}\in\mathcal{Y}\),
  ] (seq) [right=of decoding] {};
  \draw[->, shorten >= 4pt] (decoding) -- (seq);
\end{tikzpicture}
\end{document}

